Revisiting Lagrangian Formulation of Stochastic inflation

We revisit the Lagrangian formulation of stochastic inflation, where the path-integral approach is employed to derive the Langevin equation governing the dynamics of long-wavelength fields, in contrast to the standard method where the Langevin equation is derived directly from the equation of motion of the full quantum field. Focusing on a massless, minimally coupled scalar field with quartic self-interaction in a de Sitter background, we re-derive the formal expression for the influence functional that encapsulates the effects of short-wavelength fields up to second order in the coupling constant, and compare our results with those obtained in earlier works. In doing so, we highlight certain subtleties that have been previously overlooked, including the non-orthogonality between long- and short-wavelength modes, which we analyze in detail, as well as the absence of a consistent prescription for handling general interaction terms in the imaginary part of the influence functional. The latter issue points to a broader challenge: the lack of a universally accepted framework for treating the imaginary component of effective actions.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0,0) [star,inner sep=0.2em,draw] (b) {};
    \end{feynman}
    \end{tikzpicture}
    = iJ_i\eta_i \hspace{0.5cm};\hspace{0.5cm} 
    \begin{tikzpicture}[baseline={([yshift=0.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
     \begin{feynman}
    \node  at (0,0) [dot] (b) {};
    \node  at (1,0) [dot] (c) {};
    \diagram*{(b) -- [black] (c)};
    \node[below of=b, yshift=1.3cm] {$i$};
    \node[below of=c, yshift=1.3cm] {$j$};
    \end{feynman}
    \end{tikzpicture} =iG_{ij} \hspace{0.5cm};\hspace{0.5cm}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0,0) [dot] (b) {};
    \node  at (1,0) [star,inner sep=0.2em,draw] (c) {};
     \node[below of=b, yshift=1.3cm] {$i$};
    \diagram*{(b) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0,0) [star,inner sep=0.2em,draw] (b) {};
    \node  at (1,0) [star,inner sep=0.2em,draw] (c) {};
    \diagram*{(b) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture} - \frac{\lambda}{4}\varphi_i^2\eta_i\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
     \node[below] at (0,0) {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture} + \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
     \node[below] at (0,0.75)  {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.35cm and 0.5cm);
    \draw[black] (0,0.9) arc (-90:90:0.35cm and 0.5cm);
    \end{tikzpicture}\right) - \frac{\lambda}{3!}\varphi_i\eta_i\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
     \node[below] at (0,0) {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture} + 3\hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}\right)\nonumber\\
    & -\frac{\lambda}{4!}\eta_i\left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
     \node[below] at (0,0) {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture} + 6\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture} + 3\hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$i$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}\right) + \frac{i\lambda^2\varphi_{\Bar{i}}^2\eta_{\Bar{i}}\varphi_{\Bar{j}}\eta_{\Bar{j}}}{(4)^22!}\left(2 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (1,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.5cm and 0.4cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.4cm);
    \end{tikzpicture} + 4 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (d) {};
        \diagram*{(d)--(b)--(a)--(c)};
    \end{feynman}
    \end{tikzpicture}\right)\nonumber\\
&+\frac{i\lambda^2\varphi_{\Bar{i}}\eta_{\Bar{i}}\varphi_{\Bar{j}}\eta_{\Bar{j}}}{(3!)^2.2}\left(9\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
        \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)--(a)--(e)};
    \end{feynman}
    \end{tikzpicture} 
    + 18 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
     \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
        \diagram*{(a)--(b)--(d)};
        \diagram*{(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 9 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 18 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.8,0) [dot] (b) {};
    \node at (-0.5,0) [star,inner sep=0.2em,draw] (d) {};
       \node at (1.25,0) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
        \diagram*{(a)--(d)};
        \diagram*{(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 6 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (1,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
        \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.5cm and 0.4cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.4cm);
    \end{tikzpicture}\right)\nonumber\\
    & + \frac{i\lambda^2}{(4!)^2.2}\eta_{\Bar{i}}\eta_{\Bar{j}}\left(16 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
        \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \node at (-0.5,0) [star,inner sep=0.2em,draw] (h) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)};
        \diagram*{(a)--(e)};
        \diagram*{(b)--(g)};
        \diagram*{(a)--(h)};
    \end{feynman}
    \end{tikzpicture}
    + 96\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
    \node at (-0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
   \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
    \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
      \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
       \diagram*{(b)--(d)};
        \diagram*{(b)--(g)};
        \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 144\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
    \node at (-0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
    \node at (0.75,-0.55)[star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
       \diagram*{(b)--(d)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 72\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
    \node at (-0.5,-0.4)[star,inner sep=0.2em,draw] (d) {};
     \node at (1.3,0.4) [star,inner sep=0.2em,draw] (e) {};
    \node at (1.3,-0.4)[star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(c)--(a)--(d)};
       \diagram*{(f)--(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}\right.\nonumber\\
    &\left.
    + 144\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (1.3,0.4) [star,inner sep=0.2em,draw] (c) {};
    \node at (1.3,-0.4)[star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.2cm] {$i$};
       \node[below of=b, yshift=1.2cm] {$j$};
       \diagram*{(c)--(b)--(d)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 72\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
       \node[below of=a, yshift=1.2cm] {$i$};
       \node[below of=b, yshift=1.2cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.8,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.8,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 96\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
     \node at (1.3,0) [star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(c)--(a)};
       \diagram*{(d)--(b)};
       \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} 
    +24\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (1,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.5cm and 0.5cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.5cm);
    \draw[black] (0,0) arc (180:0:0.5cm and 0.25cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.25cm);
    \end{tikzpicture}\right) \nonumber\\
    & + \frac{i\lambda^2}{4.3!}\varphi_{\Bar{i}}^2\eta_{\Bar{i}}\varphi_{\Bar{j}}\eta_{\Bar{j}}\left(6 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
        \node at (1,-0.4) [star,inner sep=0.2em,draw] (e) {};
        \diagram*{(d)--(b)--(e)};
        \diagram*{(c)--(a)--(b)};
    \end{feynman}
    \end{tikzpicture} 
    + 6\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=-0.1cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--(b)};
    \end{feynman}
     \draw[black] (0.5,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.5,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} + 6 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
     \node at (1,0) [star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
        \diagram*{(a)--(b)--(d)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}\right)\nonumber\\
    &+\frac{i\lambda^2}{4.4!}\varphi^2_{\Bar{i}}\eta_{\Bar{i}}\eta_{\Bar{j}}\left(8\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)};
        \diagram*{(b)--(g)};
    \end{feynman}
    \end{tikzpicture}
    + 24\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
    \node at (-0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
    \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
        \diagram*{(b)--(g)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 12 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (-0.8,0) [dot] (b) {};
     \node at (0.5,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$j$};
       \node[below of=b, yshift=1.25cm, xshift=-0.1cm] {$i$};
        \diagram*{(d)--(a)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 12\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
       \node[below of=a, yshift=1.2cm] {$i$};
       \node[below of=b, yshift=1.2cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}\right)\nonumber\\
    & + \frac{i\lambda^2}{3!4!}\varphi_{\Bar{i}}\eta_{\Bar{i}}\eta_{\Bar{j}}\left(12 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
        \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)};
        \diagram*{(a)--(e)};
        \diagram*{(b)--(g)};
    \end{feynman}
    \end{tikzpicture} + 12\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
   \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
    \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
      \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(b)--(d)};
        \diagram*{(b)--(g)};
        \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}  + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (-0.2, -0.55) [star,inner sep=0.2em,draw] (c) {};
    \node at (0.55,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
        \diagram*{(a)--(c)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
    \node at (-0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
   \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
      \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
       \diagram*{(b)--(d)};
        \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
     \node at (1.3,0.4) [star,inner sep=0.2em,draw] (e) {};
    \node at (1.3,-0.4)[star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(c)--(a)};
       \diagram*{(f)--(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}\right.\nonumber\\
    &\left. + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (1.3,0)[star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.2cm] {$i$};
       \node[below of=b, yshift=1.2cm] {$j$};
       \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} + 24\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
     \node at (1.3,0) [star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(d)--(b)};
       \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift= 0.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0,0) [dot] (b) {};
    \node  at (1,0) [star,inner sep=0.2em,draw] (c) {};
    \diagram*{(b) -- [black] (c)};
    \node[below of=b, yshift=1.2cm] {$i$};
    \end{feynman}
    \end{tikzpicture}  \tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm] \\ %1%
      &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^2\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]= 
    \left(\begin{tikzpicture}[baseline={([yshift=-1.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \node[below of=a, yshift=0.7cm] {$i$};
    \end{tikzpicture}
     + \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
     \node[below of=a, yshift=1.25cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.35cm and 0.5cm);
    \draw[black] (0,0.9) arc (-90:90:0.35cm and 0.5cm);
    \end{tikzpicture}\right) \tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm] \\ %2%
    &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^3\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]= 
    \left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
     \node[below of=a, yshift=1.1cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture} +
    3\hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}\right) \tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]\\
%4%
 &   \left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^4\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]= \left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
    \node[below of=a, yshift=1.1cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture} + 6\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture} 
    + 3\hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$i$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=0.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
     \begin{feynman}
    \node  at (0,0) [dot] (b) {};
    \node  at (1,0) [dot] (c) {};
    \diagram*{(b) -- [black] (c)};
    \node[below of=b, yshift=1.3cm] {$i$};
    \node[below of=c, yshift=1.3cm] {$j$};
    \end{feynman}
    \end{tikzpicture} + \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0,0.7)  [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.7,0)[dot] (b) {};
    \diagram*{(b) -- [black] (c)};
    \node[below of=b, yshift=1.3cm] {$i$};
    \end{feynman}
    \end{tikzpicture} \hspace{0.4cm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0,0) [dot] (b) {};
    \node  at (0.7,0.7) [star,inner sep=0.2em,draw] (c) {};
    \diagram*{(b) -- [black] (c)};
    \node[below of=b, yshift=1.3cm] {$j$};
    \end{feynman}
    \end{tikzpicture} \right) \tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]\\
        &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^2\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_j} \right)^2\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]= \left(\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
     \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture} \hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture}
    +\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
     \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.35cm and 0.5cm);
    \draw[black] (0,0.9) arc (-90:90:0.35cm and 0.5cm);
    \end{tikzpicture}\hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
     \node[below of=a, yshift=1.2cm] {$j$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.35cm and 0.5cm);
    \draw[black] (0,0.9) arc (-90:90:0.35cm and 0.5cm);
    \end{tikzpicture}+
    \begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture} \hspace{0.4cm}
     \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
    \node[below of=a, yshift=1.2cm] {$j$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.35cm and 0.5cm);
    \draw[black] (0,0.9) arc (-90:90:0.35cm and 0.5cm);
    \end{tikzpicture}+
     \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.35cm and 0.5cm);
    \draw[black] (0,0.9) arc (-90:90:0.35cm and 0.5cm);
    \end{tikzpicture} \hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture} \right. \nonumber\\
    & \left. \hspace{5.3cm}+ 
    2 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (1,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.5cm and 0.4cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.4cm);
    \end{tikzpicture} + 4 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (d) {};
        \diagram*{(d)--(b)--(a)--(c)};
    \end{feynman}
    \end{tikzpicture}
    \right)\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]\\
        &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^3\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_j} \right)^3\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]=
   \left(\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}  \hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture} + 
    3\hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}+
    3 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture} 
    \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$j$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    9 \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$j$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture} \right. \nonumber\\
    &\left. \hspace{5.3cm} + 9\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
        \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)--(a)--(e)};
    \end{feynman}
    \end{tikzpicture} 
    + 9 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
     \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
        \diagram*{(a)--(b)--(d)};
        \diagram*{(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 9 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
     \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
        \diagram*{(d)--(a)--(b)};
        \diagram*{(a)--(e)};
    \end{feynman}
    \draw[black] (0.5,0)  arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.5,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 9 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.13cm] {$j$};
       \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} \right. \nonumber \\
    &\left. \hspace{5.3cm}+ 18 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.8,0) [dot] (b) {};
    \node at (-0.5,0) [star,inner sep=0.2em,draw] (d) {};
       \node at (1.25,0) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
        \diagram*{(a)--(d)};
        \diagram*{(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 6 \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (1,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
        \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.5cm and 0.4cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.4cm);
    \end{tikzpicture}
    \right)\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]\\
            &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^4\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_j} \right)^4\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]= 
    \left( \begin{tikzpicture}[baseline={([yshift=-0.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.22cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture} \hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=-.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.22cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}+
    6\begin{tikzpicture}[baseline={([yshift=-1.2ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture} \hspace{1mm}
    \begin{tikzpicture}[baseline={([yshift=-0.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.22cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}+
    6\begin{tikzpicture}[baseline={([yshift=-0.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.22cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-1.2ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    3 \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$i$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.22cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture} \right. \nonumber \\
    &\left.\hspace{5.2cm}
    +3\begin{tikzpicture}[baseline={([yshift=-.65ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.22cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}
    \hspace{3mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.4cm] at (0,0) {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    36\begin{tikzpicture}[baseline={([yshift=-1.2ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}\hspace{3mm}
    \begin{tikzpicture}[baseline={([yshift=-1.2ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    9 \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$i$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    18 \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$i$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-1.1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}  \right. \nonumber \\
    & \left. \hspace{5.2cm}
    +18 \begin{tikzpicture}[baseline={([yshift=-1.1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.35cm] at (0,0) {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}
    +16 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
        \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \node at (-0.5,0) [star,inner sep=0.2em,draw] (h) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)};
        \diagram*{(a)--(e)};
        \diagram*{(b)--(g)};
        \diagram*{(a)--(h)};
    \end{feynman}
    \end{tikzpicture}
    + 96\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
    \node at (-0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
   \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
    \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
      \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
       \diagram*{(b)--(d)};
        \diagram*{(b)--(g)};
        \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}  
    + 144 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
    \node at (-0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
    \node at (0.75,-0.55)[star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
       \diagram*{(b)--(d)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.55,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}  \right. \nonumber \\
    & \left. \hspace{5.2cm}
    + 72\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
    \node at (-0.5,-0.4)[star,inner sep=0.2em,draw] (d) {};
     \node at (1.3,0.4) [star,inner sep=0.2em,draw] (e) {};
    \node at (1.3,-0.4)[star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(c)--(a)--(d)};
       \diagram*{(f)--(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 144\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (1.3,0.4) [star,inner sep=0.2em,draw] (c) {};
    \node at (1.3,-0.4)[star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.2cm] {$i$};
       \node[below of=b, yshift=1.2cm] {$j$};
       \diagram*{(c)--(b)--(d)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 72\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
       \node[below of=a, yshift=1.2cm] {$i$};
       \node[below of=b, yshift=1.2cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \draw[black] (0.8,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.8,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 96\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
     \node at (1.3,0) [star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(c)--(a)};
       \diagram*{(d)--(b)};
       \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} \right.\nonumber\\
    &\left. \hspace{5.2cm}
    +24\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (1,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.5cm and 0.5cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.5cm);
    \draw[black] (0,0) arc (180:0:0.5cm and 0.25cm);
    \draw[black] (0,0) arc (180:360:0.5cm and 0.25cm);
    \end{tikzpicture}
    \right) \tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm] \\
    &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^2\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_j} \right)^3\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]=
      \left(  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
    \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture} 
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}+
    \begin{tikzpicture}[baseline={([yshift=-1.4ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0.9) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}+
    3  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
    \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture}
     \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$j$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{0.4cm} +
    3 \hspace{0.3cm}\begin{tikzpicture}[baseline={([yshift=-1.4ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
     \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0.9) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
     \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$j$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{0.4cm} \right. \nonumber \\
    &\left. \hspace{5.2cm} +
    6 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
        \node at (1,-0.4) [star,inner sep=0.2em,draw] (e) {};
        \diagram*{(d)--(b)--(e)};
        \diagram*{(c)--(a)--(b)};
    \end{feynman}
    \end{tikzpicture} + 6\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=-0.1cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--(b)};
    \end{feynman}
     \draw[black] (0.5,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.5,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture} + 6 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.8,0) [dot] (b) {};
       \node at (1.25,0) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
        \diagram*{(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
      \right)\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]\\
         &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^2\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_j} \right)^4\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]=
     \left( \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
    \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture}
    \hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}+
    6 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-1.15ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    6 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (c) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \end{feynman}
    \end{tikzpicture}\hspace{2mm}
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.45cm, xshift=0.4cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}
    +\begin{tikzpicture}[baseline={([yshift=-1.4ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0.9) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{0.4cm}
    \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture} \right. \nonumber \\
    &\left. \hspace{5.2cm}+
    6 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-1.4ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0.9) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-1.15ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    6 \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-1.4ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0.9) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \end{feynman}
    \draw[black] (0,0.9) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0.9) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}\hspace{2mm}
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.45cm, xshift=0.4cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    8\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)};
        \diagram*{(b)--(g)};
    \end{feynman}
    \end{tikzpicture} 
    + 24\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (-0.55,0) [dot] (b) {};
    \node at (+0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
    \node at (-1,0) [star,inner sep=0.2em,draw] (g) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$j$};
       \node[below of=b, yshift=1.25cm,xshift=0cm] {$i$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
        \diagram*{(b)--(g)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (-180:0:0.4cm and 0.3cm);
    \end{tikzpicture}  \right. \nonumber \\
    &\left. \hspace{5.2cm}
    + 12 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (-0.8,0) [dot] (b) {};
     \node at (0.5,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$j$};
       \node[below of=b, yshift=1.25cm, xshift=-0.1cm] {$i$};
        \diagram*{(d)--(a)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 12\hspace{1mm}\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.8,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0cm] {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
      \draw[black] (0.8,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0.8,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
     \right) \tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm] \\
     &\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_i} \right)^3\left(\frac{1}{i\eta_i}\frac{\delta}{\delta J_j} \right)^4\tilde{Z}_{\text{f}}[\varphi_\pm;J_\pm]=
    \left(\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}\hspace{2mm}
    \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}+
    3 \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
    \hspace{0.4cm}
        \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node  at (0.5,0.5) [star,inner sep=0.2em,draw] (d) {};
    \node  at (-0.5,0.5) [star,inner sep=0.2em,draw] (e) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$j$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(d)--[black](a)--(e)};
    \end{feynman}
    \end{tikzpicture}+
    6 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.27cm and 0.32cm);
    \draw[black] (0,0) arc (-90:90:0.27cm and 0.32cm);
    \end{tikzpicture}+
    18 \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.25cm] {$j$};
       \node at (-0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
       \node at (0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
        \diagram*{(c)--(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture} \right. \nonumber \\
    &\left. \hspace{5.2cm}+
    3 \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node  at (0.5,-0.5) [star,inner sep=0.2em,draw] (b) {};
    \node  at (-0.5,-0.5) [star,inner sep=0.2em,draw] (c) {};
    \node at (0,0.6) [star,inner sep=0.2em,draw] (d) {};
     \node at (0,0) [dot] (a){};
 \node[below of=a, yshift=1.2cm] {$i$};
    \diagram*{(b) -- [black] (a) -- [black] (c)};
    \diagram*{(a)--[black](d)};
    \end{feynman}
    \end{tikzpicture}
     \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.35cm] at (0,0) {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}+
    9 \hspace{2mm}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
       \node[below of=a, yshift=1.35cm, xshift=0.2cm] {$i$};
       \node at (0,-0.5) [star,inner sep=0.2em,draw] (b) {};
        \diagram*{(a)--[black](b)};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \end{tikzpicture}
     \hspace{1mm} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
      \node[below, yshift=0.25cm, xshift=0.3cm] at (0,0) {$j$};
    \end{feynman}
    \draw[black] (0,0) arc (270:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (-90:90:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:270:0.3cm and 0.4cm);
    \draw[black] (0,0) arc (90:-90:0.3cm and 0.4cm);
    \end{tikzpicture}+ 12 \hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
   \node at (0,0) [dot] (a) {};
    \node at (0.5,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm] {$i$};
       \node[below of=b, yshift=1.25cm] {$j$};
       \node at (-0.5,0.4) [star,inner sep=0.2em,draw] (c) {};
       \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
       \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
        \node at (-0.5,-0.4) [star,inner sep=0.2em,draw] (e) {};
       \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
        \diagram*{(d)--(b)--(a)--(c)};
        \diagram*{(f)--(b)};
        \diagram*{(a)--(e)};
        \diagram*{(b)--(g)};
    \end{feynman}
    \end{tikzpicture} 
    + 12\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.55,0) [dot] (b) {};
   \node at (1,0.4) [star,inner sep=0.2em,draw] (d) {};
    \node at (1,0) [star,inner sep=0.2em,draw] (g) {};
      \node at (1,-0.4) [star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm,xshift=-0.1cm] {$j$};
       \diagram*{(a)--(b)};
       \diagram*{(b)--(d)};
        \diagram*{(b)--(g)};
        \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture}  \right. \nonumber \\
    &\left. \hspace{5.2cm}
    + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.2, -0.55) [star,inner sep=0.2em,draw] (c) {};
    \node at (-0.55,0) [dot] (b) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$j$};
       \node[below of=b, yshift=1.25cm,xshift=0.1cm] {$i$};
       \diagram*{(a)--(b)};
        \diagram*{(a)--(c)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (-180:0:0.4cm and 0.3cm);
    \draw[black] (-0.55,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (-0.55,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} 
    + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (-0.55,0) [dot] (b) {};
    \node at (0.2,-0.55) [star,inner sep=0.2em,draw] (c) {};
   \node at (-1,0.4) [star,inner sep=0.2em,draw] (d) {};
      \node at (-1,-0.4) [star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$j$};
       \node[below of=b, yshift=1.25cm,xshift=0.1cm] {$i$};
       \diagram*{(a)--(b)};
       \diagram*{(a)--(c)};
       \diagram*{(b)--(d)};
        \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (-180:0:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
    \node at (-0.5,0) [star,inner sep=0.2em,draw] (c) {};
     \node at (1.3,0.4) [star,inner sep=0.2em,draw] (e) {};
    \node at (1.3,-0.4)[star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(c)--(a)};
       \diagram*{(f)--(b)--(e)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
    + 36\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (-0.80,0) [dot] (b) {};
    \node at (-1.3,0)[star,inner sep=0.2em,draw] (f) {};
       \node[below of=a, yshift=1.2cm] {$j$};
       \node[below of=b, yshift=1.2cm] {$i$};
       \diagram*{(b)--(f)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
     \draw[black] (0,0) arc (0:180:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (0:-180:0.4cm and 0.3cm);
    \end{tikzpicture} \right. \nonumber \\
    &\left. \hspace{5.2cm}
    + 24\hspace{1mm}\begin{tikzpicture}[baseline={([yshift=-0ex]current bounding box.center)}, square/.style={regular polygon,regular polygon sides=4}]
    \begin{feynman}
    \node at (0,0) [dot] (a) {};
    \node at (0.80,0) [dot] (b) {};
     \node at (1.3,0) [star,inner sep=0.2em,draw] (d) {};
       \node[below of=a, yshift=1.25cm, xshift=-0.1cm] {$i$};
       \node[below of=b, yshift=1.25cm, xshift=0.1cm] {$j$};
       \diagram*{(d)--(b)};
       \diagram*{(a)--(b)};
    \end{feynman}
    \draw[black] (0,0) arc (180:0:0.4cm and 0.3cm);
    \draw[black] (0,0) arc (180:360:0.4cm and 0.3cm);
    \end{tikzpicture}
